Dense Subgraph Discovery Meets Strong Triadic Closure

Finding dense subgraphs is a core problem with numerous graph mining applications such as community detection in social networks and anomaly detection. However, in many real-world networks connections are not equal. One way to label edges as either strong or weak is to use strong triadic closure~(STC). Here, if one node connects strongly with two other nodes, then those two nodes should be connected at least with a weak edge. STC-labelings are not unique and finding the maximum number of strong edges is NP-hard. In this paper, we apply STC to dense subgraph discovery. More formally, our score for a given subgraph is the ratio between the sum of the number of strong edges and weak edges, weighted by a user parameter $\lambda$, and the number of nodes of the subgraph. Our goal is to find a subgraph and an STC-labeling maximizing the score. We show that for $\lambda = 1$, our problem is equivalent to finding the densest subgraph, while for $\lambda = 0$, our problem is equivalent to finding the largest clique, making our problem NP-hard. We propose an exact algorithm based on integer linear programming and four practical polynomial-time heuristics. We present an extensive experimental study that shows that our algorithms can find the ground truth in synthetic datasets and run efficiently in real-world datasets.

==> karate_graph/karate_greedy.tex <==

\node[lm2] (n0) at (-0.39521, -0.90369) {};
\node[lm2] (n1) at (-0.1494, -0.63131) {};
\node[lm2] (n2) at (0.089756, -0.058231) {};
\node[lm2] (n3) at (0.32331, -1.0532) {};
\node[lm3] (n4) at (0.023263, -1.9859) {};
\node[lm3] (n5) at (-1.2108, -1.6373) {};
\node[lm3] (n6) at (-0.73841, -1.9544) {};
\node[lm2] (n7) at (0.69671, -1.0172) {};
\node[lm3] (n8) at (0.45414, -0.064462) {};
\node[lm3] (n9) at (1.35, 0.053898) {};
\node[lm3] (n10) at (-0.47034, -1.7978) {};
\node[lm3] (n11) at (-1.6432, -0.89285) {};
\node[lm3] (n12) at (0.52145, -1.7831) {};
\node[lm3] (n13) at (0.59789, -0.39239) {};
\node[lm3] (n14) at (1.15, 1.6278) {};
\node[lm3] (n15) at (1.644, 0.73643) {};
\node[lm3] (n16) at (-1.4464, -2.6101) {};
\node[lm3] (n17) at (-1.278, -0.60231) {};
\node[lm3] (n18) at (0.51654, 1.9636) {};
\node[lm3] (n19) at (-0.30691, 0.035621) {};
\node[lm3] (n20) at (0.10109, 1.891) {};
\node[lm3] (n21) at (-1.1086, -1.0869) {};
\node[lm3] (n22) at (1.4907, 1.075) {};
\node[lm3] (n23) at (-0.2767, 1.6423) {};
\node[lm3] (n24) at (-1.5541, 0.77017) {};
\node[lm3] (n25) at (-1.2836, 1.3377) {};
\node[lm3] (n26) at (1.5531, 1.5267) {};
\node[lm3] (n27) at (-0.5343, 0.9102) {};
\node[lm3] (n28) at (-0.16321, 0.83704) {};
\node[lm3] (n29) at (0.70218, 1.7305) {};
\node[lm3] (n30) at (0.93024, 0.14795) {};
\node[lm3] (n31) at (-0.5944, 0.37166) {};
\node[lm3] (n32) at (0.42538, 0.99008) {};
\node[lm3] (n33) at (0.58393, 0.82341) {};
\begin{pgfonlayer}{background}

\draw (n0) edge[le1] (n1);
\draw (n0) edge[le1] (n2);
\draw (n0) edge[le1] (n3);

\draw (n1) edge[le1] (n2);
\draw (n1) edge[le1] (n3);
\draw (n2) edge[le1] (n3);

\draw (n0) edge[le1] (n7);
\draw (n1) edge[le1] (n7);
\draw (n2) edge[le1] (n7);

\draw (n3) edge[le1] (n7);



\draw (n0) edge[le3] (n13);
\draw (n2) edge[le3] (n13);
\draw (n1) edge[le3] (n13);
\draw (n3) edge[le3] (n13);
\draw (n0) edge[le3] (n4);
\draw (n0) edge[le3] (n5);
\draw (n0) edge[le3] (n6);

\draw (n0) edge[le3] (n8);
\draw (n0) edge[le3] (n10);
\draw (n0) edge[le3] (n11);
\draw (n0) edge[le3] (n12);
\draw (n0) edge[le3] (n17);
\draw (n0) edge[le3] (n19);
\draw (n0) edge[le3] (n21);
\draw (n0) edge[le3] (n31);

\draw (n1) edge[le3] (n17);
\draw (n1) edge[le3] (n19);
\draw (n1) edge[le3] (n21);
\draw (n1) edge[le3] (n30);

\draw (n2) edge[le3] (n8);
\draw (n2) edge[le3] (n9);
\draw (n2) edge[le3] (n27);
\draw (n2) edge[le3] (n28);
\draw (n2) edge[le3] (n32);

\draw (n3) edge[le3] (n12);
\draw (n4) edge[le3] (n6);
\draw (n4) edge[le3] (n10);
\draw (n5) edge[le3] (n6);
\draw (n5) edge[le3] (n10);
\draw (n5) edge[le3] (n16);
\draw (n6) edge[le3] (n16);
\draw (n8) edge[le3] (n30);
\draw (n8) edge[le3] (n32);
\draw (n8) edge[le3] (n33);
\draw (n9) edge[le3] (n33);
\draw (n13) edge[le3] (n33);
\draw (n14) edge[le3] (n32);
\draw (n14) edge[le3] (n33);
\draw (n15) edge[le3] (n32);
\draw (n15) edge[le3] (n33);
\draw (n18) edge[le3] (n32);
\draw (n18) edge[le3] (n33);
\draw (n19) edge[le3] (n33);
\draw (n20) edge[le3] (n32);
\draw (n20) edge[le3] (n33);
\draw (n22) edge[le3] (n32);
\draw (n22) edge[le3] (n33);
\draw (n23) edge[le3] (n25);
\draw (n23) edge[le3] (n27);
\draw (n23) edge[le3] (n29);
\draw (n23) edge[le3] (n32);
\draw (n23) edge[le3] (n33);
\draw (n24) edge[le3] (n25);
\draw (n24) edge[le3] (n27);
\draw (n24) edge[le3] (n31);
\draw (n25) edge[le3] (n31);
\draw (n26) edge[le3] (n29);
\draw (n26) edge[le3] (n33);
\draw (n27) edge[le3] (n33);
\draw (n28) edge[le3] (n31);
\draw (n28) edge[le3] (n33);
\draw (n29) edge[le3] (n32);
\draw (n29) edge[le3] (n33);
\draw (n30) edge[le3] (n32);
\draw (n30) edge[le3] (n33);
\draw (n31) edge[le3] (n32);
\draw (n31) edge[le3] (n33);
\draw (n32) edge[le3] (n33);
\end{pgfonlayer}


% (0, 1), (0, 2), (0, 3), (0, 13), (1, 2), (1, 3), (1, 13), (2, 3), (2, 13), (3, 13)

%%%%%%%%%%%%%%%%%%
% NEW IP implemenation 
% 5
% [(0, 1), (0, 2), (0, 3), (0, 7), (1, 2), (1, 3), (1, 7), (2, 3), (2, 7), (3, 7)]
% []
% [0, 1, 2, 3, 7]
% obj:  2.0 subgraph :  5, st 10.0 wk 0.0, itr 10
% IP based : lam: 0 density : 2.0 size: 5
% 0.25485801696777344 seconds ---

==> karate_graph/karate_greedy_lam_5.tex <==

\node[lm2] (n0) at (-0.39521, -0.90369) {};
\node[lm2] (n1) at (-0.1494, -0.63131) {};
\node[lm2] (n2) at (0.089756, -0.058231) {};
\node[lm2] (n3) at (0.32331, -1.0532) {};
\node[lm3] (n4) at (0.023263, -1.9859) {};
\node[lm3] (n5) at (-1.2108, -1.6373) {};
\node[lm3] (n6) at (-0.73841, -1.9544) {};
\node[lm3] (n7) at (0.69671, -1.0172) {};
\node[lm2] (n8) at (0.45414, -0.064462) {};
\node[lm3] (n9) at (1.35, 0.053898) {};
\node[lm3] (n10) at (-0.47034, -1.7978) {};
\node[lm3] (n11) at (-1.6432, -0.89285) {};
\node[lm3] (n12) at (0.52145, -1.7831) {};
\node[lm2] (n13) at (0.59789, -0.39239) {};
\node[lm3] (n14) at (1.15, 1.6278) {};
\node[lm3] (n15) at (1.644, 0.73643) {};
\node[lm3] (n16) at (-1.4464, -2.6101) {};
\node[lm3] (n17) at (-1.278, -0.60231) {};
\node[lm3] (n18) at (0.51654, 1.9636) {};
\node[lm3] (n19) at (-0.30691, 0.035621) {};
\node[lm3] (n20) at (0.10109, 1.891) {};
\node[lm3] (n21) at (-1.1086, -1.0869) {};
\node[lm3] (n22) at (1.4907, 1.075) {};
\node[lm3] (n23) at (-0.2767, 1.6423) {};
\node[lm3] (n24) at (-1.5541, 0.77017) {};
\node[lm3] (n25) at (-1.2836, 1.3377) {};
\node[lm3] (n26) at (1.5531, 1.5267) {};
\node[lm3] (n27) at (-0.5343, 0.9102) {};
\node[lm3] (n28) at (-0.16321, 0.83704) {};
\node[lm3] (n29) at (0.70218, 1.7305) {};
\node[lm2] (n30) at (0.93024, 0.14795) {};
\node[lm3] (n31) at (-0.5944, 0.37166) {};
\node[lm2] (n32) at (0.42538, 0.99008) {};
\node[lm2] (n33) at (0.58393, 0.82341) {};
\begin{pgfonlayer}{background}

% strong edges

\draw (n0) edge[le1] (n1);
\draw (n0) edge[le1] (n2);
\draw (n0) edge[le1] (n3);
\draw (n0) edge[le1] (n13);

\draw (n1) edge[le1] (n2);
\draw (n1) edge[le1] (n3);
\draw (n1) edge[le1] (n13);

\draw (n2) edge[le1] (n3);
\draw (n2) edge[le1] (n13);

\draw (n3) edge[le1] (n13);

\draw (n8) edge[le1] (n32);
\draw (n8) edge[le1] (n30);
\draw (n8) edge[le1] (n33);



\draw (n30) edge[le1] (n33);
\draw (n30) edge[le1] (n32);
\draw (n32) edge[le1] (n33);


% weak edges

\draw (n0) edge[le2] (n8);
\draw (n1) edge[le2] (n30);
\draw (n2) edge[le2] (n8);
\draw (n2) edge[le2] (n32);
\draw (n13) edge[le2] (n33);





%  other edges


\draw (n0) edge[le3] (n31);
\draw (n2) edge[le3] (n28);
\draw (n28) edge[le3] (n33);
\draw (n31) edge[le3] (n32);
\draw (n31) edge[le3] (n33);
\draw (n28) edge[le3] (n31);

\draw (n0) edge[le3] (n4);
\draw (n0) edge[le3] (n5);
\draw (n0) edge[le3] (n6);
\draw (n0) edge[le3] (n7);

\draw (n0) edge[le3] (n10);
\draw (n0) edge[le3] (n11);
\draw (n0) edge[le3] (n12);
\draw (n0) edge[le3] (n17);
\draw (n0) edge[le3] (n19);
\draw (n0) edge[le3] (n21);
\draw (n1) edge[le3] (n7);
\draw (n1) edge[le3] (n17);
\draw (n1) edge[le3] (n19);
\draw (n1) edge[le3] (n21);



\draw (n2) edge[le3] (n7);

\draw (n2) edge[le3] (n9);

\draw (n2) edge[le3] (n27);

\draw (n3) edge[le3] (n7);
\draw (n3) edge[le3] (n12);
\draw (n4) edge[le3] (n6);
\draw (n4) edge[le3] (n10);
\draw (n5) edge[le3] (n6);
\draw (n5) edge[le3] (n10);
\draw (n5) edge[le3] (n16);
\draw (n6) edge[le3] (n16);

\draw (n9) edge[le3] (n33);

\draw (n14) edge[le3] (n32);
\draw (n14) edge[le3] (n33);
\draw (n15) edge[le3] (n32);
\draw (n15) edge[le3] (n33);
\draw (n18) edge[le3] (n32);
\draw (n18) edge[le3] (n33);
\draw (n19) edge[le3] (n33);
\draw (n20) edge[le3] (n32);
\draw (n20) edge[le3] (n33);
\draw (n22) edge[le3] (n32);
\draw (n22) edge[le3] (n33);
\draw (n23) edge[le3] (n25);
\draw (n23) edge[le3] (n27);
\draw (n23) edge[le3] (n29);
\draw (n23) edge[le3] (n32);
\draw (n23) edge[le3] (n33);
\draw (n24) edge[le3] (n25);
\draw (n24) edge[le3] (n27);
\draw (n24) edge[le3] (n31);
\draw (n25) edge[le3] (n31);
\draw (n26) edge[le3] (n29);
\draw (n26) edge[le3] (n33);
\draw (n27) edge[le3] (n33);


\draw (n29) edge[le3] (n32);
\draw (n29) edge[le3] (n33);




\end{pgfonlayer}





%%%%%%%%%%%%%%%%%%
% NEW IP implemenation 
% 0.7

% strong 
% [(0, 1), (0, 2), (0, 3), (0, 7), (1, 2), (1, 3), (1, 7), (2, 3), (2, 7), (3, 7), (8, 30), (8, 32), (8, 33), (28, 31), (30, 32), (30, 33), (32, 33)]
% obj:  2.2333333333333325 subgraph :  12, st 17.0 wk 14.0, itr 10
% IP based : lam: 0.7 density : 2.2333333333333325 size: 12


% [0, 1, 2, 3, 7, 8, 13, 28, 30, 31, 32, 33]

% weak
% [(0, 8), (0, 13), (0, 31), (1, 13), (1, 30), (2, 8), (2, 13), (2, 28), (2, 32), (3, 13), (13, 33), (28, 33), (31, 32), (31, 33)]


%%%%%%%%%%%%%%%%%%
%0.5

% [(0, 1), (0, 2), (0, 3), (0, 13), (1, 2), (1, 3), (1, 13), (2, 3), (2, 13), (3, 13), (8, 30), (8, 32), (8, 33), (30, 32), (30, 33), (32, 33)]

% [(0, 8), (1, 30), (2, 8), (2, 32), (13, 33)]

% [0, 1, 2, 3, 8, 13, 30, 32, 33]
% obj:  2.0555555555555554 subgraph :  9, st 16.0 wk 5.0, itr 10
% IP based : lam: 0.5 density : 2.0555555555555554 size: 9
% 0.22390294075012207 seconds ---


%%%%%%%%%%%%%%%%%%Full-graph
% [(0, 1), (0, 2), (0, 3), (0, 7), (1, 2), (1, 3), (1, 7), (2, 3), (2, 7), (3, 7), (4, 10), (5, 6), (5, 16), (6, 16), (8, 30), (8, 32), (8, 33), (23, 27), (24, 25), (24, 31), (25, 31), (26, 29), (30, 32), (30, 33), (32, 33)]

% SUBGRPAH OF [0, 1, 2, 3, 8, 13, 30, 32, 33]
% [(0, 1), (0, 2), (0, 3), (1, 2), (1, 3), (2, 3), , (8, 30), (8, 32), (8, 33),, (30, 32), (30, 33), (32, 33)]

% (0,13), (1, 13), (2, 13), (3,13) : w to s

==> karate_graph/karate_sintos.tex <==
\node[lm3] (n0) at (-0.39521, -0.90369) {};
\node[lm3] (n1) at (-0.1494, -0.63131) {};
\node[lm3] (n2) at (0.089756, -0.058231) {};
\node[lm3] (n3) at (0.32331, -1.0532) {};
\node[lm3] (n4) at (0.023263, -1.9859) {};
\node[lm3] (n5) at (-1.2108, -1.6373) {};
\node[lm3] (n6) at (-0.73841, -1.9544) {};
\node[lm3] (n7) at (0.69671, -1.0172) {};
\node[lm3] (n8) at (0.45414, -0.064462) {};
\node[lm3] (n9) at (1.35, 0.053898) {};
\node[lm3] (n10) at (-0.47034, -1.7978) {};
\node[lm3] (n11) at (-1.6432, -0.89285) {};
\node[lm3] (n12) at (0.52145, -1.7831) {};
\node[lm3] (n13) at (0.59789, -0.39239) {};
\node[lm3] (n14) at (1.15, 1.6278) {};
\node[lm3] (n15) at (1.644, 0.73643) {};
\node[lm3] (n16) at (-1.4464, -2.6101) {};
\node[lm3] (n17) at (-1.278, -0.60231) {};
\node[lm3] (n18) at (0.51654, 1.9636) {};
\node[lm3] (n19) at (-0.30691, 0.035621) {};
\node[lm3] (n20) at (0.10109, 1.891) {};
\node[lm3] (n21) at (-1.1086, -1.0869) {};
\node[lm3] (n22) at (1.4907, 1.075) {};
\node[lm3] (n23) at (-0.2767, 1.6423) {};
\node[lm3] (n24) at (-1.5541, 0.77017) {};
\node[lm3] (n25) at (-1.2836, 1.3377) {};
\node[lm3] (n26) at (1.5531, 1.5267) {};
\node[lm3] (n27) at (-0.5343, 0.9102) {};
\node[lm3] (n28) at (-0.16321, 0.83704) {};
\node[lm3] (n29) at (0.70218, 1.7305) {};
\node[lm3] (n30) at (0.93024, 0.14795) {};
\node[lm3] (n31) at (-0.5944, 0.37166) {};
\node[lm3] (n32) at (0.42538, 0.99008) {};
\node[lm3] (n33) at (0.58393, 0.82341) {};
\begin{pgfonlayer}{background}
\draw (n0) edge[le2] (n1);
\draw (n0) edge[le2] (n2);
\draw (n0) edge[le2] (n3);
\draw (n0) edge[le1] (n4);
\draw (n0) edge[le1] (n5);
\draw (n0) edge[le1] (n6);
\draw (n0) edge[le2] (n7);
\draw (n0) edge[le1] (n8);
\draw (n0) edge[le1] (n10);
\draw (n0) edge[le1] (n11);
\draw (n0) edge[le1] (n12);
\draw (n0) edge[le1] (n13);
\draw (n0) edge[le1] (n17);
\draw (n0) edge[le1] (n19);
\draw (n0) edge[le1] (n21);
\draw (n0) edge[le1] (n31);
\draw (n1) edge[le2] (n2);
\draw (n1) edge[le2] (n3);
\draw (n1) edge[le2] (n7);
\draw (n1) edge[le1] (n13);
\draw (n1) edge[le1] (n17);
\draw (n1) edge[le1] (n19);
\draw (n1) edge[le1] (n21);
\draw (n1) edge[le1] (n30);
\draw (n2) edge[le2] (n3);
\draw (n2) edge[le2] (n7);
\draw (n2) edge[le1] (n8);
\draw (n2) edge[le1] (n9);
\draw (n2) edge[le1] (n13);
\draw (n2) edge[le1] (n27);
\draw (n2) edge[le1] (n28);
\draw (n2) edge[le1] (n32);
\draw (n3) edge[le2] (n7);
\draw (n3) edge[le1] (n12);
\draw (n3) edge[le1] (n13);
\draw (n4) edge[le1] (n6);
\draw (n4) edge[le2] (n10);
\draw (n5) edge[le2] (n6);
\draw (n5) edge[le1] (n10);
\draw (n5) edge[le2] (n16);
\draw (n6) edge[le2] (n16);
\draw (n8) edge[le2] (n30);
\draw (n8) edge[le2] (n32);
\draw (n8) edge[le2] (n33);
\draw (n9) edge[le1] (n33);
\draw (n13) edge[le1] (n33);
\draw (n14) edge[le1] (n32);
\draw (n14) edge[le1] (n33);
\draw (n15) edge[le1] (n32);
\draw (n15) edge[le1] (n33);
\draw (n18) edge[le1] (n32);
\draw (n18) edge[le1] (n33);
\draw (n19) edge[le1] (n33);
\draw (n20) edge[le1] (n32);
\draw (n20) edge[le1] (n33);
\draw (n22) edge[le1] (n32);
\draw (n22) edge[le1] (n33);
\draw (n23) edge[le1] (n25);
\draw (n23) edge[le2] (n27);
\draw (n23) edge[le1] (n29);
\draw (n23) edge[le1] (n32);
\draw (n23) edge[le1] (n33);
\draw (n24) edge[le2] (n25);
\draw (n24) edge[le1] (n27);
\draw (n24) edge[le2] (n31);
\draw (n25) edge[le2] (n31);
\draw (n26) edge[le2] (n29);
\draw (n26) edge[le1] (n33);
\draw (n27) edge[le1] (n33);
\draw (n28) edge[le1] (n31);
\draw (n28) edge[le1] (n33);
\draw (n29) edge[le1] (n32);
\draw (n29) edge[le1] (n33);
\draw (n30) edge[le2] (n32);
\draw (n30) edge[le2] (n33);
\draw (n31) edge[le1] (n32);
\draw (n31) edge[le1] (n33);
\draw (n32) edge[le2] (n33);
\end{pgfonlayer}


% [(0, 1), (0, 2), (0, 3), (0, 7), (1, 2), (1, 3), (1, 7), (2, 3), (2, 7), (3, 7), (4, 10), (5, 6), (5, 16), (6, 16), (8, 30), (8, 32), (8, 33), (23, 27), (24, 25), (24, 31), (25, 31), (26, 29), (30, 32), (30, 33), (32, 33)]
